Automata and one-dimensional TQFTs with defects

This paper explains how any nondeterministic automaton for a regular language $L$ gives rise to a one-dimensional oriented Topological Quantum Field Theory (TQFT) with inner endpoints and zero-dimensional defects labelled by letters of the alphabet for $L$. The TQFT is defined over the Boolean semiring $\mathbb{B}$. Different automata for a fixed language $L$ produce TQFTs that differ by their values on decorated circles, while the values on decorated intervals are described by the language $L$. The language $L$ and the TQFT associated to an automaton can be given a path integral interpretation. In this TQFT the state space of a one-point 0-manifold is a free module over $\mathbb{B}$ with the basis of states of the automaton. Replacing a free module by a finite projective $\mathbb{B}$-module $P$ allows to generalize automata and this type of TQFT to a structure where defects act on open subsets of a finite topological space. Intersection of open subsets induces a multiplication on $P$ allowing to extend the TQFT to a TQFT for one-dimensional foams (oriented graphs with defects modulo a suitable equivalence relation). A linear version of these constructions is also explained, with the Boolean semiring replaced by a commutative ring.

==> figure-0.1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6]
    \begin{scope}[shift={(0,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,-0.35) {$-$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick,<-] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);
    \node at (1.5,-1.25) {cap};
    \end{scope}

    \begin{scope}[shift={(6,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$+$};
    \node at (2.5,3.35) {$-$};
    \draw[thick,<-] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1.25) {cup};
    \end{scope}   


    \begin{scope}[shift={(12,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick,->] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1) {opposite};
    \node at (1.5,-1.75) {cup};
    
    \node at (4,1.5) {$:=$};
    \end{scope}       


    \begin{scope}[shift={(17,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick] (0.65,1.5) .. controls (0.85,0.8) and (1.3,0.8) .. (1.5,0.8);
    \draw[thick,<-] (1.5,0.8) .. controls (1.7,0.8) and (2.15,0.8) .. (2.35,1.5); 
    \draw[thick,->] (0.65,1.5) -- (2.1,2.67);
    \draw[thick] (2.1,2.67) -- (2.5,3);
    \draw[thick] (2.35,1.5) -- (0.5,3);
    \end{scope} 
    
    \begin{scope}[shift={(2,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5, 3.35) {$+$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick] (0.5,3) -- (0.5,2.5);
    \draw[thick,<-] (0.5,2.5) -- (0.5,2.0);    
    \draw[thick,<-] (2.5,0.5) -- (2.5,0);
    \draw[thick] (2.5,1.0) -- (2.5,0.5); 
    
    \draw[thick] (0.5,2) .. controls (0.6,0.5) and (1.4,0.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.6,2.5) and (2.4,2.5) .. (2.5,1);    
    \node at (4,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(7,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (1,3);
    \draw[thick,dashed] (0,0) -- (1,0);
    \node at (0.5, 3.35) {$+$};
    \node at (0.5,-0.35) {$+$};
    \draw[thick,<-] (0.5,1.5) -- (0.5,0);
    \draw[thick] (0.5,3) -- (0.5,1.5);
    \end{scope}
    
    \begin{scope}[shift={(12,-6.5)}]
%    \draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (2.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    
    \draw[thick,->] (2.5,3) -- (2.5,2.5);
    \draw[thick] (2.5,2.5) -- (2.5,2.0);    
    \draw[thick] (0.5,0.5) -- (0.5,0);
    \draw[thick,->] (0.5,1.0) -- (0.5,0.5); 

    \draw[thick] (0.5,1) .. controls (0.6,2.5) and (1.4,2.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.6,0.5) and (2.4,0.5) .. (2.5,2);   
    \node at (4,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(17,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (1,3);
    \draw[thick,dashed] (0,0) -- (1,0);
    \node at (0.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    \draw[thick] (0.5,1.5) -- (0.5,0);
    \draw[thick,->] (0.5,3) -- (0.5,1.5);
    \end{scope} 
    
    
    \end{tikzpicture}
    \caption{Top left: the cap and cup cobordisms. The cap and cup cobordisms for the opposite orientation are obtained by composing these two with the permutation cobordisms, see top right for the cup cobordism for the opposite orientation. Bottom row shows isotopy relations on cup and cap cobordisms.}
    \label{figure-0.1}
\end{figure}

==> figure-1.1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,1.5) -- (0.5,3);
\end{scope}

\begin{scope}[shift={(0.8,0)}]
\node at (1.75,3) {$\Bool Q$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.7,0) {$\Bool$};

\node at (3.30,3) {$Q_{\init}$};
\node at (2.55,3) {$\ni$};
\draw[thick,|->] (3.30,0.45) -- (3.30,2.65);
\node at (2.55,0) {$\ni$};
\node at (3.30,0) {$1$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick] (0.5,0) -- (0.5,0.75);
\draw[thick,->] (0.5,0.75) -- (0.5,1.5);
\end{scope}

\begin{scope}[shift={(7.8,0)}]
\node at (1.7,3) {$\Bool$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (1.75,0) {$\Bool Q$};
\node at (2.30,1.45) {$Q_{\t}^{\ast}$};

%\node at (3.25,3) {$Q_{\init}$};
%\node at (2.5,3) {$\ni$};
%\draw[thick,|->] (3.25,0.45) -- (3.25,2.65);
%\node at (2.5,0) {$\ni$};
%\node at (3.25,0) {$1$};
\end{scope}

\begin{scope}[shift={(12.5,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$-$};
\draw[thick,<-] (0.5,1.5) -- (0.5,3);
\node at (1.5,1.5) {$:=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1.5,3.35) {$-$};
\draw[thick,<-] (1.5,1.5) -- (1.5,3);

\draw[thick] (0.5,1.5) .. controls (0.55,0.5) and (1.45,0.5) .. (1.5,1.5);

\end{scope}
\end{scope}



\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};
\draw[thick,->] (0.5,1.5) -- (0.5,0);
\node at (1.5,1.5) {$:=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);
\node at (1.5,-0.35) {$-$};
\draw[thick] (1.5,1.5) -- (1.5,0);

\draw[thick,->] (0.5,1.5) .. controls (0.55,2.5) and (1.45,2.5) .. (1.5,1.5);

\end{scope}
\end{scope}

\end{tikzpicture}
    \caption{Left: maps assigned to the half-intervals with a $+$ boundary points. Right: defining maps for half-intervals with a $-$ boundary point.}
    \label{figure-1.1}
\end{figure}

==> figure-1.1a.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,<-] (0.5,3) .. controls (0.75,1) and (2.25,1) .. (2.5,3);

\node at (4.90,3) {$\Bool Q \otimes \Bool Q^*$};
\draw[thick,->] (4.75,0.45) -- (4.75,2.65);
\node at (4.75,0) {$\Bool$};
\node at (5.65,1.45) {$\coev$};
\end{scope}


\begin{scope}[shift={(21,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$-$};
\node at (2.5,-0.35) {$+$};
\draw[thick,<-] (0.5,0) .. controls (0.75,2) and (2.25,2) .. (2.5,0);

\node at (4.95,0) {$\Bool Q^* \otimes \Bool Q$};
\draw[thick,->] (5.1,0.45) -- (5.1,2.65);
\node at (5.1,3) {$\Bool$};
\node at (5.70,1.45) {$\ev$};
\end{scope}    
\end{tikzpicture}
    \caption{Coevaluation and evaluation morphisms associated to \emph{cup} and \emph{cap} cobordisms.}
    \label{figure-1.1a}
\end{figure}

==> figure-1.2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(-0.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,1.45) arc (0:360:1.5mm);
\node at (1,1.45) {$a$};
\node at (0.5,-0.35) {$+$};

\begin{scope}[shift={(0.55,0)}]
\node at (2,3) {$\Bool Q$};
\draw[thick,->] (1.95,0.45) -- (1.95,2.65);
\node at (2.60,1.45) {$m_a$};
\node at (2,0) {$\Bool Q$};

\node at (3.55,3) {$qa$};
\node at (2.80,3) {$\ni$};
\draw[thick,|->] (3.55,0.45) -- (3.55,2.65);
\node at (2.80,0) {$\ni$};
\node at (3.55,0) {$q$};
\end{scope}
\end{scope}



\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,1.45) arc (0:360:1.5mm);
\node at (1,1.45) {$\omega$};
\node at (0.5,-0.35) {$+$};

\node at (1.75,1.45) {$=$};

\begin{scope}[shift={(2,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,2.15) arc (0:360:1.5mm);
\node at (1.15,2.15) {$a_n$};
\node at (1,1.5) {$\vdots$};

\draw[thick,fill] (0.65,0.85) arc (0:360:1.5mm);
\node at (1.15,0.80) {$a_1$};
\node at (0.5,-0.35) {$+$};
\end{scope}



\begin{scope}[shift={(3.05,0)}]

\node at (1.75,3) {$\Bool Q$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (2.35,1.45) {$m_{\omega}$};
\node at (1.75,0) {$\Bool Q$};

\node at (5.15,3) {$q\omega=q a_1 a_2\cdots a_n$};
\node at (2.63,3) {$\ni$};
\draw[thick,|->] (5,0.45) -- (5,2.65);
\node at (3.5,0) {$\ni$};
\node at (5,0) {$q$};
\end{scope}
\end{scope}


\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$-$};
\draw[thick,<-] (0.5,0) -- (0.5,3);
\draw[thick,fill] (0.65,1.45) arc (0:360:1.5mm);
\node at (1,1.45) {$a$};
\node at (0.5,-0.35) {$-$};

\begin{scope}[shift={(0.85,0)}]
\node at (1.75,3) {$\Bool Q^*$};
\draw[thick,->] (1.7,0.45) -- (1.7,2.65);
\node at (2.35,1.45) {$m_a^*$};
\node at (1.75,0) {$\Bool Q^*$};

\node at (3.53,3) {$aq^*$};
\node at (2.63,3) {$\ni$};
\draw[thick,|->] (3.4,0.45) -- (3.4,2.65);
\node at (2.63,0) {$\ni$};
\node at (3.45,0) {$q^*$};
\end{scope}
\end{scope}


\end{tikzpicture}
    \caption{Action of $\Sigma^{\ast}$ on $\Bool Q$ and $\Bool Q^{\ast}$, with word $\omega=a_1\cdots a_n$. }
    \label{figure-1.2}
\end{figure}

==> figure-1.3.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.6]
    \begin{scope}[shift={(0,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,-0.35) {$+$};
    \node at (2.5,-0.35) {$-$};
    
    \draw[thick,->] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);
    \node at (1.5,-1) {opposite};
    \node at (1.5,-1.75) {cap};
   % \node at (1.5,-1.25) {cap};
    \end{scope}

    \begin{scope}[shift={(6,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick,->] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
    \node at (1.5,-1) {opposite};
    \node at (1.5,-1.75) {cup};
  %  \node at (1.5,-1.25) {cup};
    \end{scope}   


    \begin{scope}[shift={(12,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick,->] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);
  %  \node at (1.5,-1) {opposite};
  %  \node at (1.5,-1.75) {cup};
    
    \node at (4,1.5) {$:=$};
    \end{scope}       


    \begin{scope}[shift={(17,0)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5,3.35) {$-$};
    \node at (2.5,3.35) {$+$};
    \draw[thick] (0.65,1.5) .. controls (0.75,0.5) and (2.25,0.5) .. (2.35,1.5);
    \draw[thick,->] (0.65,1.5) -- (2.05,2.65);
    \draw[thick] (2.05,2.65) -- (2.5,3);
    \draw[thick] (2.35,1.5) -- (0.5,3);
    \end{scope} 
    
    \begin{scope}[shift={(2,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (0.5, 3.35) {$+$};
    \node at (2.5,-0.35) {$+$};
    
    \draw[thick] (0.5,3) -- (0.5,2.25);
    \draw[thick,<-] (0.5,2.25) -- (0.5,2.0);    
    \draw[thick,<-] (2.5,0.85) -- (2.5,0);
    \draw[thick] (2.5,1.0) -- (2.5,0.85);
    
    \draw[thick] (0.5,2) .. controls (0.55,0.5) and (1.45,0.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.55,2.5) and (2.45,2.5) .. (2.5,1);    
    \node at (4,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(7,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (1,3);
    \draw[thick,dashed] (0,0) -- (1,0);
    \node at (0.5, 3.35) {$+$};
    \node at (0.5,-0.35) {$+$};
    \draw[thick,<-] (0.5,1.75) -- (0.5,0);
    \draw[thick] (0.5,3) -- (0.5,1.75);
    \end{scope}
    
    \begin{scope}[shift={(12,-6.5)}]
%    \draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (3,3);
    \draw[thick,dashed] (0,0) -- (3,0);
    
    \node at (2.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    
    \draw[thick] (2.5,3) -- (2.5,2.5);
    \draw[thick,->] (2.5,2.5) -- (2.5,2.0);
    \draw[thick] (0.5,0.75) -- (0.5,0);
    \draw[thick,->] (0.5,1.0) -- (0.5,0.75); 

    \draw[thick] (0.5,1) .. controls (0.55,2.5) and (1.45,2.5) .. (1.5,1.5);
    \draw[thick] (1.5,1.5) .. controls (1.55,0.5) and (2.45,0.5) .. (2.5,2);   
    \node at (4,1.5) {$=$};
    \end{scope}
    
    \begin{scope}[shift={(17,-6.5)}]
    %\draw[thin,yellow] (0,0) grid (4,4);
    \draw[thick,dashed] (0,3) -- (1,3);
    \draw[thick,dashed] (0,0) -- (1,0);
    \node at (0.5, 3.35) {$-$};
    \node at (0.5,-0.35) {$-$};
    \draw[thick] (0.5,1.5) -- (0.5,0);
    \draw[thick,->] (0.5,3) -- (0.5,1.5);
    \end{scope} 
    
\begin{scope}[shift={(1,-12)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,<-] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);

\draw[thick,fill] (0.80,2) arc (0:360:1.5mm);
\node at (0.15,1.75) {$a$};
\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(5,-12)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};
\draw[thick,<-] (0.5,3) .. controls (0.6,0.35) and (2.4,0.35) .. (2.5,3);

\draw[thick,fill] (2.50,2) arc (0:360:1.5mm);
\node at (2.85,1.75) {$a$};
\end{scope}
    

\begin{scope}[shift={(12,-12)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$+$};
\node at (2.5,-0.35) {$-$};
\draw[thick,->] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);

\draw[thick,fill] (0.80,1) arc (0:360:1.5mm);
\node at (0.15,1.25) {$a$};
\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(16,-12)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$+$};
\node at (2.5,-0.35) {$-$};
\draw[thick,->] (0.5,0) .. controls (0.6,2.65) and (2.4,2.65) .. (2.5,0);

\draw[thick,fill] (2.50,1) arc (0:360:1.5mm);
\node at (2.85,1.25) {$a$};
\end{scope}
        



    
    \end{tikzpicture}
    \caption{Top left: the cap and cup cobordisms with the opposite orientations. The cap and cup cobordisms for the opposite orientation are obtained by composing the original cup and cap in Figure~\ref{figure-1.1a} with the transposition cobordisms, see top right for the cup cobordism for the opposite orientation. Middle row shows isotopy relations on cup and cap cobordisms and the bottom row--compatibility with the dot maps (isotopies of dots across local maxima and minima). }
    \label{figure-1.3}
\end{figure}

==> figure-1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,<-] (0.5,3) -- (0.5,1.5); 
\end{scope}

\begin{scope}[shift={(3.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick,<-] (0.5,1.5) -- (0.5,0);
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$-$};
\draw[thick,->] (0.5,3) -- (0.5,1.1); 
\end{scope}

\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$-$};
\draw[thick,->] (0.5,1.5) -- (0.5,0);
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,1.5) -- (1,1.5);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,2.5) -- (0.5,1.5);
\draw[thick,->] (0.5,1.5) -- (0.5,0.5);

\node at (1.5,1.5) {$=$};

\draw[thick,dashed] (2,3) -- (3,3);
\draw[thick,dashed] (2,0) -- (3,0);
\draw[thick,->] (2.5,2.5) -- (2.5,1.5);
\draw[thick] (2.5,1.5) -- (2.5,0.5);

\node at (3.5,1.5) {$=$};

\draw[thick,dashed] (4,3) -- (5,3);
\draw[thick,dashed] (4,1.5) -- (5,1.5);
\draw[thick,dashed] (4,0) -- (5,0);
\draw[thick,<-] (4.5,2.5) -- (4.5,1.5);
\draw[thick,<-] (4.5,1.5) -- (4.5,0.5);
\end{scope}


\end{tikzpicture}
    \caption{Left: four types of half-intervals. Right: composing two half-intervals results in a floating interval, with both endpoints inner.}
    \label{figure-1}
\end{figure}

==> figure-2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,3) -- (0.5,1.5); 

\node at (2,3) {$P$};
\draw[thick,<-] (2,2.5) -- (2,0.5);
\node at (2,0) {$R$};

\node at (2.8,3) {$\ni$};
\node at (3.5,3) {$v_0$};
\draw[thick,<-|] (3.5,2.5) -- (3.5,0.5);
\node at (2.8,0) {$\ni$};
\node at (3.5,0) {$1$};
\end{scope}

\begin{scope}[shift={(8,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,1.5); 

\node at (2,3) {$R$};
\draw[thick,<-] (2,2.5) -- (2,0.5);
\node at (2.60,1.5) {$\widetilde{v}_0$};
\node at (2,0) {$P$};

\node at (2.8,3) {$\ni$};
\node at (3.0,0) {$\ni$};

\node at (4,3) {$\widetilde{v}_0(v)$};
\draw[thick,<-|] (4,2.5) -- (4,0.5);
\node at (4,0) {$v$};
\end{scope}

\begin{scope}[shift={(17,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,2.35) -- (0.5,0.65);
\node at (1.5,1.5) {$=$};
\node at (3,1.5) {$\widetilde{v}_0(v_0)$};
\draw[thick,dashed] (4,3) -- (5,3);
\draw[thick,dashed] (4,0) -- (5,0);
\end{scope}

\end{tikzpicture}
    \caption{Left: two half-intervals and associated maps. Right: evaluation of an interval.}
    \label{figure-2}
\end{figure}

==> figure-3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.0,1.5) {$a$};

\node at (1.75,3) {$P$};
\draw[thick,<-] (1.75,2.5) -- (1.75,0.5);
\node at (2.5,1.5) {$m_a$};
\node at (1.75,0) {$P$};
\end{scope}

\begin{scope}[shift={(7,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$-$};
\node at (0.5,-0.35) {$-$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.0,1.5) {$a$};

\node at (1.85,3) {$P^*$};
\draw[thick,<-] (1.75,2.5) -- (1.75,0.5);
\node at (2.5,1.5) {$m_a^*$};
\node at (1.85,0) {$P^*$};
\end{scope}


\end{tikzpicture}
    \caption{To a labelled dot on an interval associate an endomorphism of $P$ and the dual endomorphism of $P^{\ast}$ for the oppositely oriented interval.}
    \label{figure-3}
\end{figure}

==> figure-4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,->] (0.5,0) -- (0.5,3); 
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.0,1.5) {$\omega$};

\node at (2,1.5) {$=$};

\node at (3.25, 3.35) {$+$};
\node at (3.25,-0.35) {$+$};
\draw[thick,dashed] (2.75,3) -- (3.75,3);
\draw[thick,dashed] (2.75,0) -- (3.75,0);
\draw[thick,->] (3.25,0) -- (3.25,3);

\draw[thick,fill] (3.40,2.35) arc (0:360:1.5mm);
\node at (3.85,2.35) {$a_1$};
\draw[thick,fill] (3.40,1.65) arc (0:360:1.5mm);
\node at (3.85,1.65) {$a_2$};
\node at (3.85,1.0) {$\vdots$};
\draw[thick,fill] (3.40,0.40) arc (0:360:1.5mm);
\node at (3.85,0.40) {$a_n$};

\node at (5.25,3) {$P$};
\draw[thick,<-] (5.25,2.5) -- (5.25,0.5);
\node at (7.80,1.45) {$m_{\omega} = m_{a_1}\cdots \:m_{a_n}$};
\node at (5.25,0) {$P$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1.05,1.5) {$\omega$};

\node at (3.5,1.5) {$=$};

\begin{scope}[shift={(4.3,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (2.5,1.5) arc (0:360:1);

\draw[thick,fill] (1.10,2.35) arc (0:360:1.5mm);
\node at (0.45,2.50) {$a_1$};
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (-0.05,1.95) {$a_2$};
\node at (0.15,1.1) {\rotatebox[origin=c]{-20}{$\ddots$}};
\draw[thick,fill] (1.10,0.65) arc (0:360:1.5mm);
\node at (0.50,0.40) {$a_n$};

\node at (3.6,1.5) {$=$};
\node at (5.25,1.5) {$\tr_P(m_{\omega})$};
\draw[thick,dashed] (6.75,3) -- (8.75,3);
\draw[thick,dashed] (6.75,0) -- (8.75,0);
\end{scope}


\end{scope}




\end{tikzpicture}
    \caption{Map $m_{\omega}$ is on the left. Evaluation of $\omega$-decorated circle is on the right. }
    \label{figure-4}
\end{figure}

==> figure-5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,<-] (0,1.5) -- (3,1.5);
\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.5,0.9) {$\omega$};

\node at (4,1.5) {$=$};

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,<-] (0,1.5) -- (3,1.5);

\draw[thick,fill] (0.85,1.5) arc (0:360:1.5mm);
\node at (0.70,0.9) {$a_1$};
%\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\node at (1.50,0.9) {$\cdots$};
\draw[thick,fill] (2.65,1.5) arc (0:360:1.5mm);
\node at (2.50,0.9) {$a_n$};

\node at (4,1.5) {$=$};

\node at (6.25,1.5) {$\widetilde{v}_0(m_{\omega}v_0)$};
\draw[thick,dashed] (8,3) -- (11,3);
\draw[thick,dashed] (8,0) -- (11,0);

\node at (12,1.5) {$=$};
\node at (15,1.5) {$\widetilde{v}_0(m_{\omega}v_0)\,\id_{\emptyset_0}$};
\end{scope}



\end{scope}

\end{tikzpicture}
    \caption{Evaluation of a floating $\omega$-decorated interval (both endpoints are inner). }
    \label{figure-5}
\end{figure}

==> figure-A1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6.5,4);
\draw[thick,dashed] (0,4) -- (6.5,4);
\draw[thick,dashed] (0,0) -- (6.5,0);

\node at (0.5,4.35) {$+$};
\node at (1.5,4.35) {$-$};
\node at (2.5,4.35) {$-$};

\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$-$};
\node at (2.5,-0.35) {$-$};
\node at (3.5,-0.35) {$+$};

\draw[thick,->] (0.5,0) .. controls (0.6,2) and (2.4,2) .. (2.5,0);
\draw[thick,fill] (0.85,0.85) arc (0:360:1.5mm);
\node at (0.20,1.05) {$a$};
\draw[thick,fill] (2.48,0.85) arc (0:360:1.5mm);
\node at (2.75,1.05) {$b$};

\draw[thick,<-] (0.5,4) .. controls (0,2.75) and (0.75,2.5) .. (0.5,2);
\draw[thick,fill] (0.48,3) arc (0:360:1.5mm); 
\node at (-0.25,3) {$a$};

% Old version
% \draw[thick,->] (1.5,4) .. controls (1.75,3) and (1.75,2.75) .. (1.75,2.49);
% \draw[thick,fill] (1.80,3.30) arc (0:360:1.5mm); 
% \node at (2.10,3.35) {$b$};
% \draw[thick] (1.75,2.5) .. controls (1.75,2.25) and (1.75,2.00) .. (1.5,1.75);
% \draw[thick] (1.4,1.15) .. controls (1.25,0.85) and (1.25,0.25) .. (1.5,0);

% New version
\draw[thick] (1.5,4) -- (1.5,1.65);
\draw[thick,->] (1.5,1.4) -- (1.5,0);
\draw[thick,fill] (1.65,3) arc (0:360:1.5mm); 
\node at (1.9,3) {$b$};



\draw[thick,->] (2.5,4) .. controls (3.5,3.5) and (3.5,2.25) .. (3.5,2);
\draw[thick,fill] (3.40,3.25) arc (0:360:1.5mm); 
\node at (3.65,3.5) {$a$};

\draw[thick,<-] (2.75,1.75) .. controls (3.5,1.50) and (3.5,0.25) .. (3.5,0);
\draw[thick,fill] (3.65,0.75) arc (0:360:1.5mm);
\node at (3.88,1) {$c$};

\draw[thick,->] (4.5,2.75) .. controls (4.75,3.25) and (5.75,2.25) .. (6.50,3.25);
\draw[thick,fill] (5.15,2.85) arc (0:360:1.5mm);
\node at (5,3.35) {$b$};
\draw[thick,fill] (6.00,2.80) arc (0:360:1.5mm);
\node at (5.85,3.25) {$a$};

\draw[thick,<-] (6.55,1) arc (0:360:0.75); 
\draw[thick,fill] (6.45,1.55) arc (0:360:1.5mm);
\node at (6.65,1.95) {$b$};
\draw[thick,fill] (5.35,1.45) arc (0:360:1.5mm);
\node at (4.85,1.85) {$a$};
\draw[thick,fill] (5.40,0.50) arc (0:360:1.5mm);
\node at (4.80,0.35) {$c$};

\end{scope}


\end{tikzpicture}
    \caption{A morphism from oriented 1-manifold $(+--+)$ to $(+--)$ in category $\Cob_{\Sigma,\I}$.}
    \label{figure-A1}
\end{figure}

==> figure-A2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
\draw[thick,dashed] (0,3) -- (6,3);
\draw[thick,dashed] (0,0) -- (6,0);

\draw[thick] (0,1.5) -- (6,1.5);
\draw[thick,fill] (0.15,1.5) arc (0:360:1.5mm);
\draw[thick,fill,white] (1.40,1.5) arc (0:360:1.5mm);
\draw[thick] (1.40,1.5) arc (0:360:1.5mm);
\draw[thick,fill,white] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick,fill,white] (4.85,1.5) arc (0:360:1.5mm);
\draw[thick] (4.85,1.5) arc (0:360:1.5mm);
\draw[thick,fill] (6.15,1.5) arc (0:360:1.5mm);

\node at (-0.30,1) {$\Omega$};
\node at (0.65,1) {$t_0$};
\node at (1.95,1) {$t_1$};
\node at (3.7,0.9) {$\cdots$};
\node at (5.45,1) {$t_n$};
\node at (6.30,1) {$\Omega$};

\node at (1.30,2.15) {$\mathcal{O}_1$};
\node at (2.55,2.15) {$\mathcal{O}_2$};
\node at (3.7,2.15) {$\cdots$};
\node at (4.7,2.15) {$\mathcal{O}_n$};

\end{scope}    
\end{tikzpicture}
    \caption{Vacuum expectation values in quantum mechanics, see~\cite[Figure 6]{Freed13}. 
    }
    \label{figure-A2}
\end{figure}

==> figure-A3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
\draw[thick,dashed] (0,3) -- (6,3);
\draw[thick,dashed] (0,0) -- (6,0);

\draw[thick,<-] (0,1.5) -- (6,1.5);

\draw[thick,fill] (1.40,1.5) arc (0:360:1.5mm);
\draw[thick,fill] (2.65,1.5) arc (0:360:1.5mm);
\draw[thick,fill] (4.85,1.5) arc (0:360:1.5mm);
 
\node at (0.65,1) {$g_0$};
\node at (1.95,1) {$g_1$};
\node at (3.7,0.9) {$\cdots$};
\node at (5.45,1) {$g_n$};
 
\node at (1.25,2.15) {$a_1$};
\node at (2.55,2.15) {$a_2$};
\node at (3.7,2.05) {$\cdots$};
\node at (4.7,2.15) {$a_n$};
\end{scope}    

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (4,4);
\draw[thick,dashed] (0,0) -- (4,0);

\draw[thick,<-] (3.25,2) arc (0:360:1.25);

\draw[thick,fill] (1.45,3) arc (0:360:1.5mm);
\draw[thick,fill] (0.9,2) arc (0:360:1.5mm);
\draw[thick,fill] (2.75,0.9) arc (0:360:1.5mm);

\node at (0.4,1.25) {$g_2$};
\node at (0.45,2.80) {$g_1$};
\node at (1.10,0.60) {\rotatebox[origin=c]{60}{$\vdots$}};
\node at (3.6,3) {$g_n$};

\node at (1.00,3.50) {$a_1$};
\node at (0.00,2.00) {$a_2$};
\node at (3,0.5) {$a_n$};


\end{scope}


\end{tikzpicture}
    \caption{Left: Interval diagram for a decorated one-dimensional TQFT with defects and time-like parameters added. Right: A circle diagram with these decorations.}
    \label{figure-A3}
\end{figure}

==> figure-A4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (0.5,0.5) -- (1,1);
\draw[thick] (1,1) -- (1.5,1.5);

\draw[thick,->] (2.5,0.5) -- (2,1);
\draw[thick] (2,1) -- (1.5,1.5);
\draw[thick,fill] (1.65,1.5) arc (0:360:1.5mm);
\draw[thick,->] (1.5,1.5) -- (1.5,2.15);
\draw[thick] (1.5,2.15) -- (1.5,2.5);

\node at (0,0.5) {$P_1$};
\node at (3,0.5) {$P_2$};
\node at (2.15,2.35) {$P_3$};

\node at (5,2.35) {$P_3$};
\draw[thick,<-] (5,1.85) -- (5,0.85);
\node at (5,0.5) {$P_1\otimes P_2$};
\end{scope}

\begin{scope}[shift={(8.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\node at (1,2.35) {$P_2$};
\draw[thick] (0.5,0.5) -- (0.5,2.5);
\draw[thick,fill] (0.65,1.5) arc (0:360:1.5mm);
\node at (1,0.5) {$P_1$};

\node at (2.5,2.35) {$P_2$};
\draw[thick,<-] (2.5,1.85) -- (2.5,0.95);
\node at (2.5,0.5) {$P_1$};
\end{scope}


\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (-0.20,2.05) {$P$};
\node at (0.5,3.45) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,->] (0.5,1) -- (0.5,2.25);
\draw[thick] (0.5,2.20) -- (0.5,3.0);
\node at (1,1) {$i$};

\node at (2.5,3.35) {$-$};
\draw[thick,dashed] (2,3) -- (3,3);
\draw[thick,dashed] (2,0) -- (3,0);

\node at (3.1,2) {$P$};
\draw[thick] (2.5,1) -- (2.5,2.05);
\draw[thick,<-] (2.5,2.0) -- (2.5,3.0);
\node at (3,1) {$j$};
\end{scope}

\begin{scope}[shift={(19.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (1,1) .. controls (0.15,1.25) and (0.15,2.75) .. (1,3);
\draw[thick,fill] (0.65,2.55) arc (0:360:1.5mm);
\draw[thick,fill] (0.65,1.45) arc (0:360:1.5mm);
\node at (0.85,2) {$P_1$};

\draw[thick] (1,1) .. controls (1.85,1.25) and (1.85,2.75) .. (1,3);
\draw[thick,fill] (1.65,2.55) arc (0:360:1.5mm);
\draw[thick,fill] (1.65,1.45) arc (0:360:1.5mm);
\node at (2.10,2) {$P_2$};

\draw[thick,->] (1,3) .. controls (1.25,4) and (2.25,4) .. (2.5,4);
\draw[thick] (1,1) .. controls (1.25,0) and (2.25,0) .. (2.5,0);

\draw[thick] (2.5,4) .. controls (4,3.75) and (4,0.25) .. (2.5,0);
\draw[thick,fill] (3.5,3.25) arc (0:360:1.5mm);
\draw[thick,fill] (2.65,0) arc (0:360:1.5mm);
\node at (3.30,4.15) {$P_3$};

\draw[thick,fill] (3.80,2) arc (0:360:1.5mm);
\draw[thick] (3.65,2) -- (4.15,2.55);
\draw[thick,<-] (4.145,2.545) -- (4.5,3);
\node at (4.65,3.4) {$i$};
\node at (4.35,2.00) {$P_4$};

\end{scope}


\end{tikzpicture}
    \caption{From left to right: a trivalent vertex for an intertwiner $P_1\otimes P_2\lra P_3$, a valency two vertex is an intertwiner between two modules, a vector $v_i$  in $P$ and a covector $v_j:P\lra R$,  a closed network of intertwiners.  }
    \label{figure-A4}
\end{figure}

==> figure-A5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\draw[thick,dashed] (0,4) -- (8,4);
\draw[thick,dashed] (0,0) -- (8,0);
\node at (0.5,4.35) {$+$};
\node at (1.5,4.35) {$-$};
\node at (2.5,4.35) {$+$};
\node at (3.5,4.35) {$-$};

\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (3.5,-0.35) {$+$};

\draw[thick] (0.50,4) .. controls (0.40,3.5) and (0.75,2.50) .. (0.75,1.97);
\draw[thick,<-] (0.75,2) .. controls (0.75,1.50) and (0.75,0.50) .. (0.50,0);
\draw[thick,fill] (0.83,2.5) arc (0:360:1.5mm);
\node at (0.15,2.5) {$a$};

\draw[thick,fill] (0.85,1) arc (0:360:1.5mm);
\node at (0.15,1) {$b$};

\draw[thick,->] (1.5,4) .. controls (1.6,2.5) and (2.4,2.5) .. (2.5,4);
\draw[thick,fill] (2.15,2.85) arc (0:360:1.5mm);
\node at (2,2.35) {$c$};

\draw[thick,<-] (3,3) .. controls (3.15,3.25) and (3.75,3.75) .. (3.5,4);

\draw[thick,->] (1.5,0) .. controls (1.5,0.25) and (1.5,1.25) .. (2.5,1.25);
\draw[thick,fill] (1.95,1) arc (0:360:1.5mm);
\node at (1.40,1.35) {$b$};

\draw[thick,->] (3.5,0) .. controls (3.75,0.25) and (3,1.5) .. (3,2);

\draw[thick,<-] (4,2) .. controls (4.25,2.5) and (5,2) .. (6,3);
\draw[thick,fill] (4.75,2.30) arc (0:360:1.5mm);
\node at (4.50,2.75) {$c$};
\draw[thick,fill] (5.65,2.60) arc (0:360:1.5mm);
\node at (5.35,3.05) {$a$};

\draw[thick,<-] (6,1) arc (0:360:0.75);
\draw[thick,fill] (4.65,1) arc (0:360:1.5mm);
\node at (4,1.1) {$b$};

\draw[thick,<-] (8,3) arc (0:360:0.75);

\draw[thick,<-] (6.5,2) .. controls (6.75,1) and (7.25,1) .. (7.5,1);

\draw[thick,->] (9.5,1.5) -- (11.5,1.5);
\node at (10.5,2.75) {Poincar\'e};
\node at (10.5,2.00) {dual};
\end{scope}


\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\draw[thick,dashed] (0,4) -- (8,4);
\draw[thick,dashed] (0,0) -- (8,0);
\node at (0.5,4.5) {$+$};
\node at (1.5,4.5) {$-$};
\node at (2.5,4.5) {$+$};
\node at (3.5,4.5) {$-$};

\node at (0.5,-0.5) {$+$};
\node at (1.5,-0.5) {$+$};
\node at (3.5,-0.5) {$+$};

\draw[thick] (0.50,4) .. controls (0.40,3.5) and (0.75,2.50) .. (0.75,1.47);
\draw[thick,<-] (0.75,1.50) .. controls (0.75,1.25) and (0.75,0.50) .. (0.50,0);

\draw[thick,fill,white] (0.65,4) arc (0:360:0.15cm);
\draw[thick] (0.65,4) arc (0:360:0.15cm);

\draw[thick,fill,white] (0.65,0) arc (0:360:0.15cm);
\draw[thick] (0.65,0) arc (0:360:0.15cm);
 
\node at (0.25,2.8) {$a$};
\draw[thick,fill,white] (0.90,1.85) arc (0:360:0.15cm);
\draw[thick] (0.90,1.85) arc (0:360:0.15cm);
\node at (0.30,0.8) {$b$};

\draw[thick,->] (1.5,4) .. controls (1.6,2.5) and (2.4,2.5) .. (2.5,3.85);
\draw[thick,fill,white] (1.65,4) arc (0:360:0.15cm);
\draw[thick] (1.65,4) arc (0:360:0.15cm);
\draw[thick,fill,white] (2.65,4) arc (0:360:0.15cm);
\draw[thick] (2.65,4) arc (0:360:0.15cm);
\node at (2,2.45) {$c$};

\draw[thick,fill,white] (3.65,4) arc (0:360:0.15cm);
\draw[thick] (3.65,4) arc (0:360:0.15cm);

\draw[thick,->] (1.5,0) .. controls (1.5,0.25) and (1.5,1.25) .. (2.5,1.25);
\draw[thick,fill,white] (1.65,0) arc (0:360:0.15cm);
\draw[thick] (1.65,0) arc (0:360:0.15cm);
\draw[thick,fill,white] (2.80,1.25) arc (0:360:0.15cm);
\draw[thick] (2.80,1.25) arc (0:360:0.15cm);
\node at (2,0.70) {$b$};

\draw[thick,fill,white] (3.65,0) arc (0:360:0.15cm);
\draw[thick] (3.65,0) arc (0:360:0.15cm);

\draw[thick,<-] (4.0,2.1) .. controls (4.25,2.5) and (5,2) .. (6,3);
\draw[thick,fill,white] (6.15,3) arc (0:360:0.15cm);
\draw[thick] (6.15,3) arc (0:360:0.15cm); 
\draw[thick,fill,white] (4.05,2) arc (0:360:0.15cm);
\draw[thick] (4.05,2) arc (0:360:0.15cm);
\node at (4.50,2.70) {$c$};
\draw[thick,fill,white] (5.15,2.40) arc (0:360:0.15cm);
\draw[thick] (5.15,2.40) arc (0:360:0.15cm);
\node at (5.35,3.00) {$a$};

\draw[thick,->] (4.5,1) arc (180:-180:0.75);
\node at (4.2,1.30) {$b$};
\draw[thick,fill,white] (6.15,1) arc (0:360:0.15cm);
\draw[thick] (6.15,1) arc (0:360:0.15cm);

\draw[thick,<-] (8,3) arc (0:360:0.75);

\draw[thick] (7.5,1) arc (0:360:0.15cm);
\end{scope}


\end{tikzpicture}
    \caption{A morphism in $\Cob_{\Sigma,\I}$ and its Poincar\'e dual presentation.}
    \label{figure-A5}
\end{figure}

==> figure-A6.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,3.45) {$+$};
\node at (2.5,3.45) {$-$};

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,1) -- (3,1);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (0.5,2.85) -- (0.5,1);
\node at (0.15,2) {$a$};

\draw[thick,->] (2.5,3) -- (2.5,1.15);
\node at (2.85,2) {$b$};

\draw[thick,<-] (0.5,0.85) .. controls (0.6,0.25) and (2.4,0.25) .. (2.5,0.85);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,1) arc (0:360:1.5mm);
\draw[thick] (0.65,1) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,1) arc (0:360:1.5mm);
\draw[thick] (2.65,1) arc (0:360:1.5mm);

\node at (-3,0.5) {unlabelled arc};
\draw[thick,->] (-0.75,0.40) -- (0.25,0.40);
\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,3.45) {$+$};
\node at (2.5,3.45) {$-$};

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,2.85) -- (0.5,2);
\draw[thick,<-] (0.5,2) -- (0.5,1);
\node at (0.15,1.25) {$a$};

\draw[thick,->] (2.5,3) -- (2.5,1.15);
\node at (2.85,2) {$b$};

\draw[thick] (0.5,1) .. controls (0.6,0.25) and (2.4,0.25) .. (2.5,1);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,1) arc (0:360:1.5mm);
\draw[thick] (2.65,1) arc (0:360:1.5mm);
\node at (4,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (0.5,3.45) {$+$};
\node at (2.5,3.45) {$-$};

\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (0.5,2.85) -- (0.5,1);
\node at (0.15,2) {$a$};

\draw[thick,->] (2.5,3) -- (2.5,1.85);
\draw[thick] (2.5,1.85) -- (2.5,1);
\node at (2.85,1.25) {$b$};

\draw[thick] (0.5,1) .. controls (0.6,0.25) and (2.4,0.25) .. (2.5,1);

\draw[thick,fill,white] (0.65,3) arc (0:360:1.5mm);
\draw[thick] (0.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,3) arc (0:360:1.5mm);
\draw[thick] (2.65,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.65,1) arc (0:360:1.5mm);
\draw[thick] (0.65,1) arc (0:360:1.5mm);
\end{scope}


\end{tikzpicture}
    \caption{An unlabelled arc is composed with two labelled arcs, and then one of the two vertices of the unlabelled arc can be erased. One may obtain similar diagrams for the opposite orientation.}
    \label{figure-A6}
\end{figure}

==> figure-A7.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0.1,0)}]
%\draw[thin,yellow] (0,0) grid (6,4);
%\draw[thick,dashed] (-0.5,3) -- (8,3);
%\draw[thick,dashed] (-0.5,0) -- (8,0);

\draw[thick,->] (0,1.5) -- (1.35,1.5);
\draw[thick,->] (1.35,1.5) -- (2.85,1.5);
\draw[thick,->] (2,1.5) -- (4.65,1.5);
\draw[thick,->] (4.65,1.5) -- (7.35,1.5);

\draw[thick,fill,white] (0.15,1.5) arc (0:360:1.5mm);
\draw[thick] (0.15,1.5) arc (0:360:1.5mm);

\node at (0.75,0.9) {$a_1$};

\draw[thick,fill,white] (1.65,1.5) arc (0:360:1.5mm);
\draw[thick] (1.65,1.5) arc (0:360:1.5mm);

\node at (2.25,0.9) {$a_2$};

\node at (4.5,0.85) {$\cdots$};

\draw[thick,fill,white] (3.15,1.5) arc (0:360:1.5mm);
\draw[thick] (3.15,1.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (6.15,1.5) arc (0:360:1.5mm);
\draw[thick] (6.15,1.5) arc (0:360:1.5mm);

\node at (6.75,0.9) {$a_n$};

\draw[thick,fill,white] (7.65,1.5) arc (0:360:1.5mm);
\draw[thick] (7.65,1.5) arc (0:360:1.5mm);
\end{scope}


\end{tikzpicture}
    \caption{Decorated graph $I(\omega)$ associated to a word $\omega = a_1 \cdots a_n$. }
    \label{figure-A7}
\end{figure}


==> figure-B1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (2,3) {$\omega=a_1\cdots a_n$};
\draw[thick,->] (0,2) -- (2.5,2);
\draw[thick] (2.5,2) -- (4,2);

\draw[thick,fill] (0.65,2) arc (0:360:1.5mm);
\node at (0.5,1.25) {$a_1$};
\draw[thick,fill] (1.65,2) arc (0:360:1.5mm);
\node at (1.5,1.25) {$a_2$};
\node at (2.45,1.25) {$\cdots$};
\draw[thick,fill] (3.65,2) arc (0:360:1.5mm);
\node at (3.50,1.25) {$a_n$};
\node at (4.75,2) {$=$};
\node at (6.65,2) {$\alpha_{\I}(Q_{\init}\omega)$};
\node at (8.55,2) {$=$};
\node at (10.5,2) {$\alpha_{\I,(Q)}(\omega)$};
\end{scope}

\begin{scope}[shift={(14.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (0,2) -- (1,2);
\draw[thick] (1,2) -- (2,2);
\node at (2.75,2) {$=$};
\node at (4.5,2) {$\alpha_{\I}(Q_{\init})$};
\end{scope}


\end{tikzpicture}
    \caption{Left: a decorated interval and its evaluation. Right: an interval with no defects.}
    \label{figure-B1}
\end{figure}

==> figure-B2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,0) -- (3,0);
\draw[thick,<-] (2.5,2) arc (0:360:1);

\draw[thick,fill] (1.65,3) arc (0:360:1.5mm);
\node at (1.5,3.45) {$a_n$};
\draw[thick,fill] (0.90,1.35) arc (0:360:1.5mm);
\node at (0.25,2.5) {\rotatebox[origin=c]{-25}{$\vdots$}};
\node at (0.25,1) {$a_2$};
\draw[thick,fill] (1.65,1) arc (0:360:1.5mm);
\node at (1.45,0.50) {$a_1$};

\node at (3.75,2) {$=$};
\end{scope}

\begin{scope}[shift={(4.95,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (0,4) -- (3,4);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,1) -- (3,1);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (0.5,3) .. controls (0.6,4) and (2.4,4) .. (2.5,3);
\draw[thick] (2.5,1) -- (2.5,2);
\draw[thick,<-] (2.5,2) -- (2.5,3);
\draw[thick] (0.5,1) -- (0.5,3);
\draw[thick] (0.5,1) .. controls (0.6,0) and (2.4,0) .. (2.5,1);

\draw[thick,fill] (0.65,2.70) arc (0:360:1.5mm);
\node at (-0.25,2.75) {$a_n$};
\node at (-0.25,2.25) {$\vdots$};
\draw[thick,fill] (0.65,1.75) arc (0:360:1.5mm);
\node at (-0.25,1.75) {$a_2$};
\draw[thick,fill] (0.65,1.25) arc (0:360:1.5mm);
\node at (-0.25,1.25) {$a_1$};

\node at (4,3.5) {$\ev$};
\node at (4,0.5) {$\coev$};

\node at (5.10,2) {$=$};
\node at (7,1.75) {$\displaystyle{\sum_{q\in Q}} q^*(q\omega)$};
\end{scope}


\end{tikzpicture}
    \caption{Evaluation of an $\omega$-decorated circle, $\omega=a_1\cdots a_n$.}
    \label{figure-B2}
\end{figure}

==> figure-B3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick,<-] (0.5,3) -- (0.5,1.75);
\node at (0.6,1.25) {$q^*$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (0.5,3) -- (0.5,2);
\draw[thick,<-] (0.5,2) -- (0.5,0);
\node at (0.5,-0.35) {$+$};
\node at (1.5,1.5) {$=$};
\node at (2.5,1.25) {$\displaystyle{\sum_{q\in Q}}$};

\begin{scope}[shift={(3.5,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\draw[thick] (0.5,3) -- (0.5,2);
\draw[thick,<-] (0.5,3) -- (0.5,2);
\node at (1.00,2.1) {$q$};

\draw[thick,<-] (0.5,1) -- (0.5,0);
\node at (1.15,0.9) {$q^{\ast}$};
\node at (0.5,-0.35) {$+$};
\end{scope}
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,fill] (0.65,2.25) arc (0:360:1.5mm);
\node at (1,2.25) {$a$};

\draw[thick,<-] (0.5,3) -- (0.5,1.5);
\node at (0.5,1.10) {$q$};
\node at (1.75,1.5) {$=$};
\node at (3.25,1.25) {$\displaystyle{\sum_{q'\in \delta(q,a)}}$};

\begin{scope}[shift={(4.45,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0.5,3) -- (0.5,1.5);
\node at (0.55,1.10) {$q'$};
\end{scope}

\end{scope}



\end{tikzpicture}
    \caption{Left: an endpoint decorated by $q$. Middle: decomposition of the identity endomorphism of $+$. Right: action of $a$ on an endpoint labelled $q$.}
    \label{figure-B3}
\end{figure}

==> figure-C1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\draw[thick,->] (0,2) -- (0.75,2);
\draw[thick,->] (0.75,2) -- (2.25,2);
\draw[thick,->] (2.25,2) -- (3.75,2);
\draw[thick,->] (3.75,2) -- (5.25,2);
\draw[thick,->] (5.25,2) -- (6.75,2);
\draw[thick] (6.75,2) -- (7.5,2);

\node at (0.75,2.5) {$a_1$};
\node at (2.25,2.5) {$a_2$};
\node at (3.75,2.5) {$a_3$};
\node at (5.25,2.5) {$a_4$};
\node at (6.75,2.5) {$a_5$};

\draw[thick,white,fill] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (1.65,2) arc (0:360:1.5mm);
\draw[thick] (1.65,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (4.65,2) arc (0:360:1.5mm);
\draw[thick] (4.65,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (6.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\draw[thick,white,fill] (7.65,2) arc (0:360:1.5mm);
\draw[thick] (7.65,2) arc (0:360:1.5mm);

\node at (3.75,3.75) {$I(\omega)$};

\node at (9.75,2.5) {$\tau$};
\draw[thick,->] (8.75,2) -- (10.75,2);

\end{scope}

\begin{scope}[shift={(12,0.5)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (6,4) {$(Q)$};
%\draw[thick,dashed] (0,4) -- (5,4);
%\draw[thick,dashed] (0,-1) -- (5,-1);

\draw[thick,->] (0.25,2.25) -- (0.85,2);
\draw[thick,->] (1,2) -- (2.5,2.5);
\draw[thick] (2.5,2.5) -- (4,3);

\node at (2.5,2.9) {$a_1$};
\node at (3.95,1.85) {$a_2$};
\node at (4.25,0.15) {$a_3$};
\node at (1.7,1.0) {$a_4$};
\node at (0.18,0.8) {$a_5$};

\draw[thick,->] (5,3.5) -- (4.13,3.13);
\draw[thick,->] (4.13,2.87) -- (5,2.5);
\draw[thick,->] (4,3) -- (3.25,2);
\draw[thick] (3.25,2) -- (2.5,1);
\draw[thick,<-] (1.13,1.87) -- (2.5,1);
\draw[thick,->] (1,2) -- (0.75,1);
\draw[thick] (0.75,1) -- (0.50,0);
\draw[thick,->] (0.5,0) -- (1.5,-0.25);
\draw[thick,<-] (0.65,-0.25) -- (1,-0.75);
\node at (5,1.5) {$\vdots$};
\node at (2.5,-0.65) {$\cdots$};

\draw[thick] (2.5,1) .. controls (2.6,1.5) and (3.9,1.5) .. (4,0.75);
\draw[thick,<-] (2.5,0.75) .. controls (2.6,0) and (3.9,0) .. (4,0.75);



\draw[thick,fill,white] (1.15,2) arc (0:360:1.5mm);
\draw[thick] (1.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,3) arc (0:360:1.5mm);
\draw[thick] (4.15,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.65,1) arc (0:360:1.5mm);
\draw[thick] (2.65,1) arc (0:360:1.5mm);

\draw[thick,fill,white] (0.75,0) arc (0:360:2.5mm);
\draw[thick,fill,white] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.65,0) arc (0:360:1.5mm);
\draw[thick] (0.75,0) arc (0:360:2.5mm);


\end{scope}



\end{tikzpicture}
    \caption{A map of graph $I(\omega)$ to $(Q)$ that evaluates to $1$, for word length $|\omega|=5$. The leftmost vertex of $I(\omega)$ maps to one of the initial states of $(Q)$ and the rightmost  vertex maps to an accepting state (state in $Q_{t}$. }
    \label{figure-C1}
\end{figure}

==> figure-C2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (1,3) -- (2,3);
\draw[thick] (2,3) -- (3,3);

\draw[thick] (1,0) -- (2,0);
\draw[thick,<-] (2,0) -- (3,0);

\draw[thick,->] (3,3) -- (3.65,2);
\draw[thick] (3.65,2) -- (4,1.5);

\draw[thick,->] (4,1.5) -- (3.5,0.8);
\draw[thick] (3.5,0.8) -- (3,0);

\draw[thick] (0,1.5) -- (0.5,0.7);
\draw[thick,<-] (0.5,0.7) -- (1,0);

\draw[thick] (1,3) -- (0.5,2.3);
\draw[thick,<-] (0.5,2.3) -- (0,1.5);

\draw[thick,fill,white] (0.15,1.5) arc (0:360:1.5mm);
\draw[thick] (0.15,1.5) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,3) arc (0:360:1.5mm);
\draw[thick] (1.15,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.15,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.15,3) arc (0:360:1.5mm);
\draw[thick] (3.15,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (3.15,0) arc (0:360:1.5mm);
\draw[thick] (3.15,0) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,1.5) arc (0:360:1.5mm);
\draw[thick] (4.15,1.5) arc (0:360:1.5mm);

\node at (-2,3.5) {$\SS(\omega)$};

\node at (-0.1, 2.5) {$a_1$};
\node at (2, 3.5) {$a_2$};
\node at (4, 2.5) {$a_3$};
\node at (4, 0.5) {$a_4$};
\node at (2,-0.5) {$a_5$};
\node at (0, 0.5) {$a_6$};

\node at (6.75,2.0) {$\tau$};
\draw[thick,->] (5.75,1.5) -- (7.75,1.5);
\end{scope}

\begin{scope}[shift={(9.25,-0.50)}]
%\draw[thin,yellow] (0,0) grid (4,4);
%\draw[thick,dashed] (0,4.5) -- (6,4.5);
%\draw[thick,dashed] (0,-0.5) -- (6,-0.5);

\draw[thick,->] (0,2) -- (1.85,3);
\draw[thick,->] (2,1) -- (0.1,1.9);
\draw[thick,->] (2.5,3.75) -- (2,3.15);
\draw[thick,->] (2,3) -- (3,3.5);
\draw[thick,->] (2,3) -- (3.85,2);
\draw[thick,->] (4,2) -- (2.15,1);
\draw[thick,->] (1.75,0.25) -- (1.9,0.9);
\draw[thick,->] (2.1,0.9) -- (2.5,0.25);
\draw[thick,->] (4,2.15) .. controls (4.3,2.75) and (5.7,2.75) .. (6,2.15);
\draw[thick,<-] (4,1.85) .. controls (4.3,1.25) and (5.7,1.25) .. (6,1.85);

\node at (0.9,2.9) {$a_1$};
\node at (3.2,2.7) {$a_2$};
\node at (5.5,2.9) {$a_3$};
\node at (5.5,1.0) {$a_4$};
\node at (3.2,1.1) {$a_5$};
\node at (0.9,1.1) {$a_6$};

\node at (3.75,3.5) {$\cdots$};
\node at (2,0) {$\cdots$};

\draw[thick,fill,white] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.15,3) arc (0:360:1.5mm);
\draw[thick] (2.15,3) arc (0:360:1.5mm);

\draw[thick,fill,white] (2.15,1) arc (0:360:1.5mm);
\draw[thick] (2.15,1) arc (0:360:1.5mm);

\draw[thick,fill,white] (4.15,2) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);

\draw[thick,fill,white] (6.15,2) arc (0:360:1.5mm);
\draw[thick] (6.15,2) arc (0:360:1.5mm);

\node at (7,4) {$(Q)$};
\end{scope}
 

\end{tikzpicture}
    \caption{Map of a circle graph to $(Q)$ that evaluates to $1$, word length $|\omega|=6$. }
    \label{figure-C2}
\end{figure}

==> figure-D1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\node at (0.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,2.20) -- (0.5,3);
\draw[thick,->] (0.5,1.25) -- (0.5,2.25);
\node at (0.5,0.9) {$x$};

\node at (3,3) {$\mcUX$};
\draw[thick,->] (3,0.5) -- (3,2.5);
\node at (3,0) {$\Bool$};

\node at (4.5,3) {$\ni$};
\node at (4.25,-0.05) {$\ni$};

\node at (5.5,3) {$U_x$};
\draw[thick,|->] (5.5,0.5) -- (5.5,2.5);
\node at (5.5,-0.05) {$1$};
\end{scope}

\begin{scope}[shift={(9.5,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\node at (0.5,3.35) {$-$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,<-] (0.5,1.80) -- (0.5,3);
\draw[thick] (0.5,1.25) -- (0.5,1.85);
\node at (0.5,0.9) {$y$};
\node at (3,3) {$\mcU(X^{\ast})$};
\draw[thick,->] (3,0.5) -- (3,2.5);
\node at (3,0) {$\Bool$};

\node at (4.5,3) {$\ni$};
\node at (4.25,-0.05) {$\ni$};

\node at (5.5,3) {$V_x$};
\draw[thick,|->] (5.5,0.5) -- (5.5,2.5);
\node at (5.5,-0.05) {$1$};
\end{scope}

\begin{scope}[shift={(19,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
 
 
\node at (1.05,2.25) {$y$};
\draw[thick,->] (0.5,0.75) -- (0.5,2.25);
\node at (1.05,0.75) {$x$};
\node at (1.85,1.5) {$=$};

\node at (3.75,1.5) {$\delta_{U_x\cap V_y}$};



\end{scope}

\end{tikzpicture}
    \caption{Inner endpoints with in and out orientations labelled by points $x,y\in X$. In endpoint labelled $x$ denotes the element $U_x$ of $\mcUX$, while an out endpoint labelled $y$ denotes the functional on $\mcUX$ given by intersecting an open set in $X$ with the closed set $V_x$. A floating interval with $x,y$ endpoint labels evaluates to $1$ if and only if $U_x$ and $V_y$ have a nonempty intersection (notation $\delta_W$ denotes $1$ if the set $W$ is nonempty and $0$ if $W=\emptyset$).  }
    \label{figure-D1}
\end{figure}

==> figure-D2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$+$};
\node at (2.5,-0.35) {$+$};
\node at (1.5,3.35) {$+$};

\draw[thick] (1.5,2.25) -- (1.5,3);
\draw[thick,->] (1.5,1.5) -- (1.5,2.25);

\draw[thick,->] (0.5,0) -- (1,0.80);
\draw[thick] (1,0.80) -- (1.5,1.5);

\draw[thick,->] (2.5,0) -- (2,0.80);
\draw[thick] (2,0.80) -- (1.5,1.5);

\node at (6,3) {$\mcUX$};
\draw[thick,->] (6,0.5) -- (6,2.5);
\node at (6.5,1.5) {$m$};
\node at (6,0) {$\mcUX \otimes \mcUX$};
\end{scope}

\begin{scope}[shift={(12,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,3.35) {$+$};
\draw[thick,->] (0.5,1.5) -- (0.5,2.25);
\draw[thick] (0.5,2.25) -- (0.5,2.95);

\node at (2.75,3) {$\mcUX$};
\draw[thick,->] (2.75,0.5) -- (2.75,2.5);
\node at (2.75,0) {$\Bool$};

\node at (4.20,3) {$\ni$};
\node at (4.00,0) {$\ni$};

\node at (5,3) {$X$};
\draw[thick,|->] (5,0.5) -- (5,2.5);
\node at (5,0) {$1$};
\end{scope}



\begin{scope}[shift={(0,-5.5)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (2.5,3.35) {$+$};
\node at (1.5,-0.35) {$+$};

\draw[thick,<-] (1.5,0.80) -- (1.5,0);
\draw[thick] (1.5,1.5) -- (1.5,0.79);

\draw[thick] (0.5,3) -- (0.9,2.35);
\draw[thick,<-] (0.9,2.35) -- (1.5,1.5);

\draw[thick] (2.5,3) -- (2.1,2.35);
\draw[thick,<-] (2.1,2.35) -- (1.5,1.5);

\node at (6,0) {$\mcUX$};
\draw[thick,->] (6,0.5) -- (6,2.5);
\node at (6.5,1.5) {$\Delta$};
\node at (6,3) {$\mcUX \otimes \mcUX$};
\end{scope}

\begin{scope}[shift={(12,-5.5)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);
\node at (0.5,-0.35) {$+$};
\draw[thick,->] (0.5,0) -- (0.5,0.90);
\draw[thick] (0.5,0.90) -- (0.5,1.5);

\node at (2.75,3) {$\Bool$};
\draw[thick,->] (2.75,0.5) -- (2.75,2.5);
\node at (2.75,0) {$\mcUX$};

\node at (4.00,3) {$\ni$};
\node at (4.20,0) {$\ni$};

\node at (5,3) {$1$};
\draw[thick,|->] (5,0.5) -- (5,2.5);
\node at (5.5,0) {$U\not= 0$};
\end{scope}


\end{tikzpicture}
    \caption{Multiplication, comultiplication, unit, and counit diagrams for $\mcUX$.  }
    \label{figure-D2}
\end{figure}

==> figure-D3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (2.5,-0.35) {$-$};

\draw[thick,->] (0.5,0) -- (0.75,0.50);
\draw[thick] (0.75,0.50) -- (1,1);

\draw[thick] (1,1) -- (1.25,0.50);
\draw[thick,<-] (1.25,0.50) -- (1.5,0);

\draw[thick,->] (1,1) .. controls (1.1,2) and (2.15,2) .. (2.25,1);
\draw[thick] (2.25,1) .. controls (2.3,0.85) and (2.45,0.5) .. (2.5,0);

\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (2.5,-0.35) {$-$};

\draw[thick,->] (2.5,1) -- (2.5,0.50);
\draw[thick] (2.5,0.50) -- (2.5,0);

 % testing, modifying arcs below 
\draw[thick,->] (1.5,0) -- (1.75,1.2);
\draw[thick] (1.75,1.2) .. controls (1.85,1.7) and (2.4,1.5) .. (2.5,1);

%\draw[thick,->] (1.5,0) -- (1.75,1);
%\draw[thick] (1.75,1) .. controls (1.85,1.5) and (2.4,1.5) .. (2.5,1);

\draw[thick,->] (0.5,0) .. controls (0.6,1.85) and (1.15,1.85) .. (1.25,2);

\draw[thick] (1.2,1.95) .. controls (1.5,2.5) and (3.5,2.5) .. (2.5,1);
\end{scope}

\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick] (0.5,3) -- (0.6,2.73);
\draw[thick,<-] (0.6,2.73) -- (1,2);

\draw[thick,->] (1,2) -- (1.4,2.73);
\draw[thick] (1.4,2.73) -- (1.5,3);

\draw[thick] (1,2) .. controls (1.1,1) and (2.15,1) .. (2.25,2);
\draw[thick,<-] (2.25,2) .. controls (2.3,2.15) and (2.45,2.5) .. (2.5,3);

\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);
\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (2.5,3.35) {$-$};

\draw[thick] (2.5,2) -- (2.5,2.50);
\draw[thick,<-] (2.5,2.50) -- (2.5,3);
 
\draw[thick] (1.5,3) -- (1.65,2.2);
\draw[thick,<-] (1.65,2.2) .. controls (1.85,1.5) and (2.4,1.5) .. (2.5,2);

\draw[thick] (0.5,3) -- (0.6,2);

\draw[thick,<-] (0.6,2) .. controls (0.7,0.5) and (3.5,0.5) .. (2.5,2);
\end{scope}

 

\end{tikzpicture}
    \caption{ The duality relation between  multiplication and comultiplication for $\mcUX$ and $\mcU(X^{\ast})$. }
    \label{figure-D3}
\end{figure}

==> figure-D4.1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.25,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (2.75,3.35) {$+$};
\node at (1.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (1.5,1.5) -- (1.5,0.75);
\draw[thick,<-] (1.5,0.75) -- (1.5,0);

\draw[thick,->] (1.5,1.5) -- (2,2.1);
\draw[thick] (1.97,2.05) -- (2.75,3);

\draw[thick] (0.25,3) -- (0.55,2.65);
\draw[thick,<-] (0.5,2.7) -- (1.25,1.800);
\draw[thick,<-] (1.2,1.85) -- (1.5,1.5);

\draw[thick,->] (0.85,2.25) -- (1.30,2.77);
\draw[thick] (1.27,2.745) -- (1.5,3);

\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (8,4);
\node at (0.25,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (2.75,3.35) {$+$};
\node at (1.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick] (1.5,1.5) -- (1.5,0.75);
\draw[thick,<-] (1.5,0.75) -- (1.5,0);

\draw[thick,->] (1.5,1.5) -- (1,2.1);
\draw[thick] (1.03,2.05) -- (0.25,3);

\draw[thick] (2.75,3) -- (2.45,2.65);
\draw[thick,<-] (2.5,2.7) -- (1.75,1.800);
\draw[thick,<-] (1.8,1.85) -- (1.5,1.5);

\draw[thick,->] (2.15,2.25) -- (1.7,2.77);
\draw[thick] (1.73,2.745) -- (1.5,3);
\end{scope}

\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (1,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1,0) -- (1,0.5);
\draw[thick] (1,0.5) -- (1,0.75);

\draw[thick,<-] (0.5,1.5) .. controls (0.6,0.75) and (0.9,0.75) .. (1,0.75);
\draw[thick,<-] (1.5,1.5) .. controls (1.4,0.75) and (1.1,0.75) .. (1,0.75);

\draw[thick] (0.5,1.5) .. controls (0.6,2) and (1.4,2) .. (1.5,3);
\draw[thick] (0.5,3) .. controls (0.6,2) and (1.4,2) .. (1.5,1.5);

\node at (2.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,3.35) {$+$};
\node at (1.5,3.35) {$+$};
\node at (1,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1,0) -- (1,1);
\draw[thick] (1,0.97) -- (1,1.5);

\draw[thick,<-] (0.5,2.25) .. controls (0.6,1.5) and (0.9,1.5) .. (1,1.5);
\draw[thick,<-] (1.5,2.25) .. controls (1.4,1.5) and (1.1,1.5) .. (1,1.5);

\draw[thick] (0.5,2.25) -- (0.5,3);
\draw[thick] (1.5,2.25) -- (1.5,3);
\end{scope}

\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (1.75,3.35) {$+$};
\node at (1,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick,->] (1,0) -- (1,1);
\draw[thick] (1,0.97) -- (1,1.5);

\draw[thick] (0.65,1.99) -- (0.25,2.5);
\draw[thick,->] (1,1.5) -- (0.65,2.00);

\draw[thick,->] (1,1.5) -- (1.5,2.5);
\draw[thick] (1.5,2.47) -- (1.75,3);

\node at (2.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(23,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\node at (0.5,3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,->] (0.5,0) -- (0.5,1.5);
\draw[thick] (0.5,1.47) -- (0.5,3);
\end{scope}




\end{tikzpicture}
    \caption{Coassociativity, cocomutativity and the counit relations in $\mcUX$.}
    \label{figure-D4.1}
\end{figure}

==> figure-D4.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]

\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.25,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (2.75,-0.35) {$+$};
\node at (1.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (1.5,1.5) -- (1.5,2.25);
\draw[thick] (1.5,2.25) -- (1.5,3);

\draw[thick] (1.5,1.5) -- (2,0.9);
\draw[thick,<-] (1.97,0.95) -- (2.75,0);

\draw[thick,->] (0.25,0) -- (0.55,0.35);
\draw[thick,->] (0.5,0.3) -- (1.25,1.20);
\draw[thick] (1.2,1.15) -- (1.5,1.5);

\draw[thick] (0.85,0.75) -- (1.105,0.457);
\draw[thick,<-] (1.10,0.46) -- (1.5,0);

\node at (3.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.25,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (2.75,-0.35) {$+$};
\node at (1.5,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (3,3);
\draw[thick,dashed] (0,0) -- (3,0);

\draw[thick,->] (1.5,1.5) -- (1.5,2.25);
\draw[thick] (1.5,2.25) -- (1.5,3);

\draw[thick] (1.5,1.5) -- (1,0.9);
\draw[thick,<-] (1.03,0.95) -- (0.25,0);

\draw[thick,->] (2.75,0) -- (2.45,0.35);
\draw[thick,->] (2.5,0.3) -- (1.75,1.20);
\draw[thick] (1.8,1.15) -- (1.5,1.5);

\draw[thick] (2.15,0.75) -- (1.895,0.457);
\draw[thick,<-] (1.90,0.46) -- (1.5,0);
\end{scope}



\begin{scope}[shift={(11,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (1,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,3) -- (1,2.65);
\draw[thick,<-] (1,2.65) -- (1,2.25);

\draw[thick] (0.5,1.75) .. controls (0.6,2.25) and (0.9,2.25) .. (1,2.25);
\draw[thick] (1.5,1.75) .. controls (1.4,2.25) and (1.1,2.25) .. (1,2.25);

\draw[thick,<-] (0.5,1.75) .. controls (0.6,1) and (1.4,1) .. (1.5,0);
\draw[thick,->] (0.5,0) .. controls (0.6,1) and (1.4,1) .. (1.5,1.75);

\node at (2.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(14,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5,-0.35) {$+$};
\node at (1.5,-0.35) {$+$};
\node at (1,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,3) -- (1,2.47);
\draw[thick,<-] (1,2.5) -- (1,1.5);

\draw[thick] (0.5,0.85) .. controls (0.6,1.5) and (0.9,1.5) .. (1,1.5);
\draw[thick] (1.5,0.85) .. controls (1.4,1.5) and (1.1,1.5) .. (1,1.5);

\draw[thick,<-] (0.5,0.85) -- (0.5,0);
\draw[thick,<-] (1.5,0.85) -- (1.5,0);
\end{scope}


\begin{scope}[shift={(20,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.25,-0.35) {$+$};
\node at (1,3.35) {$+$};
\draw[thick,dashed] (0,3) -- (2,3);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,3) -- (1,2.25);
\draw[thick,<-] (1,2.255) -- (1,1.5);

\draw[thick,<-] (1.35,1.05) -- (1.75,0.5);
\draw[thick] (1,1.5) -- (1.355,1.04);

\draw[thick] (1,1.5) -- (0.75,1.02);
\draw[thick,<-] (0.75,1.03) -- (0.25,0);

\node at (2.5,1.5) {$=$};
\end{scope}

\begin{scope}[shift={(23,0)}]
%\draw[thin,yellow] (0,0) grid (3,3);
\node at (0.5,3.35) {$+$};
\node at (0.5,-0.35) {$+$};
\draw[thick,dashed] (0,3) -- (1,3);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick,->] (0.5,0) -- (0.5,1.5);
\draw[thick] (0.5,1.47) -- (0.5,3);
\end{scope}



 

\end{tikzpicture}
    \caption{Associativity, commutativity, and the unit relations in $\mcUX$.  }
    \label{figure-D4}
\end{figure}

==> figure-D5.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\node at (1, 4.35) {$+$};
\node at (1,-0.35) {$+$};

\draw[thick,dashed] (0,4) -- (2,4);
\draw[thick,dashed] (0,0) -- (2,0);

\draw[thick] (1,3.60) -- (1,4);
\draw[thick,->] (1,3) -- (1,3.60);


\draw[thick] (0.25,2) .. controls (0.25,2.25) and (0.25,2.75) .. (1,3);

\draw[thick] (1.75,2) .. controls (1.75,2.25) and (1.75,2.75) .. (1,3);

\draw[thick,->] (1,1) .. controls (0.25,1.25) and (0.25,1.75) .. (0.25,2);

\draw[thick,->] (1,1) .. controls (1.75,1.25) and (1.75,1.75) .. (1.75,2);

\draw[thick] (1,0.6) -- (1,1);
\draw[thick,->] (1,0) -- (1,0.6);

\node at (3,2) {$=$};
\end{scope}

\begin{scope}[shift={(4,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\node at (0.5, 4.35) {$+$};
\node at (0.5,-0.35) {$+$};

\draw[thick,dashed] (0,4) -- (1,4);
\draw[thick,dashed] (0,0) -- (1,0);

\draw[thick] (0.5,2) -- (0.5,4);
\draw[thick,->] (0.5,0) -- (0.5,2);


\end{scope}


\end{tikzpicture}
    \caption{Split-merge composition is the identity.}
    \label{figure-D5}
\end{figure}

==> figure-F1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (-0.80,2) -- (-0.15,2);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.25,2) arc (0:360:2.5mm);

\draw[thick,->] (0.25,2.25) .. controls (0.45,3) and (2.55,3) .. (2.75,2.25);
\draw[thick,<-] (0.25,1.75) .. controls (0.45,1) and (2.55,1) .. (2.75,1.75);

\node at (1.5,3.25) {$a$};
\node at (1.5,0.75) {$a$};

\node at (6,3.5) {$Q$};

\node at (6.5,2) {$L_{\I} = (a^2)^*$};
\node at (6.5,1) {$L_{\circ} = (a^2)^*$};
\end{scope}

\begin{scope}[shift={(13,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick,->] (-0.80,2) -- (-0.15,2);
\draw[thick,->] (3.6,4.5) -- (3.13,4.13);
\draw[thick,->] (3.6,-0.5) -- (3.13,-0.13);

\draw[thick] (0.15,2) arc (0:360:1.5mm);

\draw[thick] (1.15,4) arc (0:360:1.5mm);
\draw[thick] (1.25,4) arc (0:360:2.5mm);

\draw[thick] (3.15,4) arc (0:360:1.5mm);

\draw[thick] (4.15,2) arc (0:360:1.5mm);
\draw[thick] (4.25,2) arc (0:360:2.5mm);

\draw[thick] (3.15,0) arc (0:360:1.5mm);

\draw[thick] (1.15,0) arc (0:360:1.5mm);
\draw[thick] (1.25,0) arc (0:360:2.5mm);

\draw[thick,->] (0,2.15) -- (0.85,3.85);
\draw[thick,->] (1.25,4) -- (2.85,4);

\draw[thick,->] (3.10,3.85) -- (4,2.25);
\draw[thick,<-] (3.10,0.15) -- (4,1.75);

\draw[thick,<-] (1.25,0) -- (2.85,0);
\draw[thick,<-] (0,1.85) -- (0.85,0.15);

\node at (0,3) {$a$};
\node at (2,4.35) {$a$};
\node at (4,3) {$a$};
\node at (4,1) {$a$};
\node at (2,-0.35) {$a$};
\node at (0,1) {$a$};

\node at (7,3.5) {$Q_3$};

\node at (7.5,2) {$L_{\I}=(a^2)^*$};
\node at (7.5,1) {$L_{\circ}=(a^6)^*$};

\end{scope}




\end{tikzpicture}
    \caption{An automaton $(Q)$ for the language $(a^2)^{\ast}$ and its covering automaton $(Q_3)$. The two automata share the interval language but have different trace languages.}
    \label{figure-F1}
\end{figure}

==> figure-F2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (-0.80,2) -- (-0.15,2);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.25,2) arc (0:360:2.5mm);

\draw[thick,->] (0.25,2.25) .. controls (0.45,3) and (2.55,3) .. (2.75,2.25);
\draw[thick,<-] (0.25,1.75) .. controls (0.45,1) and (2.55,1) .. (2.75,1.75);

\draw[thick] (3.25,2.25) .. controls (3.45,2.75) and (4.05,2.75) .. (4.25,2.25);
\draw[thick] (4.25,2.25) .. controls (4.30,2.10) and (4.30,1.90) .. (4.25,1.75);
\draw[thick,<-] (3.25,1.75) .. controls (3.45,1.25) and (4.05,1.25) .. (4.25,1.75);
\node at (4.65,2) {$b$};


\node at (1.5,3.25) {$a$};
\node at (1.5,0.75) {$a$};

\node at (-2,-1) {$Q$};

\node at (2.0,-0.5) {$L_{\I} = (ab^*a)^*ab^*$};
\node at (2.0,-1.5) {$L_{\circ} = (a^2b^*)^*$};
\end{scope}


\begin{scope}[shift={(10,0)}]
%\draw[thin,yellow] (0,0) grid (10,4);
\draw[thick,->] (-0.80,2) -- (-0.15,2);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (3.15,2) arc (0:360:1.5mm);
\draw[thick] (3.25,2) arc (0:360:2.5mm);

\draw[thick,->] (0.25,2.25) .. controls (0.45,3) and (2.55,3) .. (2.75,2.25);
\draw[thick,<-] (0.25,1.75) .. controls (0.45,1) and (2.55,1) .. (2.75,1.75);

\node at (1.5,3.25) {$a$};
\node at (1.5,0.75) {$a$};

\draw[thick,->] (3.25,2.25) .. controls (3.45,3) and (5.55,3) .. (5.75,2.25);
\draw[thick,<-] (3.25,1.75) .. controls (3.45,1) and (5.55,1) .. (5.75,1.75);

\node at (4.5,3.25) {$b$};
\node at (4.5,0.75) {$b$};

\draw[thick] (6.15,2) arc (0:360:1.5mm);
\draw[thick] (6.25,2) arc (0:360:2.5mm);

\draw[thick,->] (6.25,2.25) .. controls (6.45,3) and (7.65,3) ..  (7.85,3);
\draw[thick,<-] (6.25,1.75) .. controls (6.45,1) and (7.65,1) ..  (7.85,1);

\node at (6.85,3.20) {$a$};
\node at (6.85,0.80) {$a$};

\draw[thick] (8.15,3) arc (0:360:1.5mm);
\draw[thick] (8.15,1) arc (0:360:1.5mm);

\draw[thick,->] (8,3.70) -- (8,3.15);
\draw[thick,->] (8,0.30) -- (8,0.85);

\draw[thick,->] (8.25,3) .. controls (8.45,3) and (9.65,3) ..  (9.85,2.25);
\draw[thick,<-] (8.25,1) .. controls (8.45,1) and (9.65,1) ..  (9.85,1.75);

\node at (9.15,3.20) {$a$};
\node at (9.15,0.80) {$a$};

\draw[thick] (10.15,2) arc (0:360:1.5mm);
\draw[thick] (10.25,2) arc (0:360:2.5mm);

\draw[thick] (10.25,2.25) .. controls (10.45,2.75) and (11.05,2.75) .. (11.25,2.25);
\draw[thick] (11.25,2.25) .. controls (11.30,2.10) and (11.30,1.90) .. (11.25,1.75);
\draw[thick,<-] (10.25,1.75) .. controls (10.45,1.25) and (11.05,1.25) .. (11.25,1.75);
\node at (11.65,2) {$b$};

\node at (3,-1) {$Q'$};

\node at (6.0,-0.5) {$aba\in L_{\circ, Q}$};
\node at (6.0,-1.5) {$aba\not\in L_{\circ,Q'}$};
\end{scope}


\end{tikzpicture}
    \caption{An automaton $(Q)$ for the language  $L_{\I} = (ab^*a)^*ab^*$ with the trace language  $L_{\circ} = (a^2b^*)^*$ and its covering automaton $(Q')$ with the same interval language $L_{\I}$ but a different trace language.}
    \label{figure-F2}
\end{figure}

==> figure-F3.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (-0.80,2) -- (-0.15,2);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (4.15,2) arc (0:360:1.5mm);
\draw[thick] (4.25,2) arc (0:360:2.5mm);

\draw[thick,->] (0,2.25) .. controls (0.2,3.45) and (3.8,3.45) .. (4,2.25);
\draw[thick,<-] (0,1.75) .. controls (0.2,0.55) and (3.8,0.55) .. (4,1.75);

\begin{scope}[shift={(-0.15,0)}]
\draw[thick,<-] (3.75,2.25) .. controls (3.55,2.75) and (0.95,2.75) .. (0.75,2.25);
\draw[thick] (0.75,2.25) .. controls (0.65,2.10) and (0.65,1.90) .. (0.75,1.75);
\draw[thick] (3.75,1.75) .. controls (3.55,1.25) and (0.95,1.25) .. (0.75,1.75);
\node at (3.10,1.85) {$b$};
\node at (2.15,2) {$\times$};
\end{scope}
 
\node at (2.0,3.50) {$a$};
\node at (2.0,0.50) {$a$};

\node at (4.5,4) {$Q$};

\draw[thick,dashed] (0,2.5) .. controls (0.2,4.5) and (3.8,4.5) .. (4,2.5);

\draw[thick,dashed] (0,1.5) .. controls (0.2,-0.5) and (3.8,-0.5) .. (4,1.5);
\end{scope}


\begin{scope}[shift={(10.5,0)}]
%\draw[thin,yellow] (0,0) grid (5,5);

\draw[thick] (0.15,0) arc (0:360:1.5mm);
\draw[thick] (0.25,0) arc (0:360:2.5mm);

\draw[thick] (4.15,0) arc (0:360:1.5mm);
\draw[thick] (4.25,0) arc (0:360:2.5mm);

\draw[thick] (0.15,4) arc (0:360:1.5mm);
\draw[thick] (0.25,4) arc (0:360:2.5mm);

\draw[thick] (4.15,4) arc (0:360:1.5mm);
\draw[thick] (4.25,4) arc (0:360:2.5mm);

\draw[thick,->] (0,0.25) -- (0,3.75);
\draw[thick,<-] (0.25,0) -- (3.75,0);
\draw[thick,->] (0.25,4) -- (3.75,4);
\draw[thick,<-] (4,0.25) -- (4,3.75);

\node at (0.35,2) {$b$};
\node at (2,3.65) {$b$};
\node at (3.65,2) {$b$};
\node at (2,0.35) {$b$};

\node at (2,2) {$\times$};

\draw[thick] (-0.85,2) arc (0:360:1.5mm);
\draw[thick] (5.15,2) arc (0:360:1.5mm);
\draw[thick] (2.15,5) arc (0:360:1.5mm);
\draw[thick] (2.15,-1) arc (0:360:1.5mm);

\draw[thick,->] (-1.80,2) -- (-1.15,2);
\draw[thick,<-] (5.15,2) -- (5.80,2);

\draw[thick,<-] (2,5.15) -- (2,5.80);
\draw[thick,<-] (2,-1.15) -- (2,-1.80);

\node at (6.5,4) {$Q_4$};

\draw[thick,->] (-1,2.15) .. controls (-0.9,4) and (-0.45,4) .. (-0.25,4);
\draw[thick,<-] (-1,1.85) .. controls (-0.9,0) and (-0.45,0) .. (-0.25,0);

\draw[thick,<-] (5,2.15) .. controls (4.9,4) and (4.45,4) .. (4.25,4);
\draw[thick,->] (5,1.85) .. controls (4.9,0) and (4.45,0) .. (4.25,0);

\draw[thick,->] (0,4.25) .. controls (0.2,5) and (1.75,5) .. (1.85,5);
\draw[thick,<-] (0,-0.25) .. controls (0.2,-1) and (1.75,-1) .. (1.85,-1);

\draw[thick,<-] (4,4.25) .. controls (3.8,5) and (2.25,5) .. (2.15,5);
\draw[thick,->] (4,-0.25) .. controls (3.8,-1) and (2.25,-1) .. (2.15,-1);

\node at (0.85,5.25) {$a$};
\node at (3.15,5.25) {$a$};

\node at (0.85,-1.25) {$a$};
\node at (3.15,-1.25) {$a$};

\node at (-1.25,3.15) {$a$};
\node at (-1.25,0.85) {$a$};

\node at (5.25,3.15) {$a$};
\node at (5.25,0.85) {$a$};
\end{scope}

\end{tikzpicture}    
\caption{Left: automaton $(Q)$ with states arranged along a circle and edges going clockwise around the circle. Right: a 4-fold cyclic cover automaton $(Q_4)$ of that arrangement.}
    \label{figure-F3}
\end{figure}

==> figure-G1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,->] (-0.80,2) -- (-0.15,2);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (5.15,2) arc (0:360:1.5mm);
\draw[thick] (5.25,2) arc (0:360:2.5mm);

\draw[thick,->] (0.25,2.25) .. controls (0.45,2.8) and (4.55,2.8) .. (4.75,2.25);
\draw[thick,<-] (0.25,1.75) .. controls (0.45,1.2) and (4.55,1.2) .. (4.75,1.75);

\draw[thick] (5.25,2.25) .. controls (5.45,2.75) and (6.05,2.75) .. (6.25,2.25);
\draw[thick] (6.25,2.25) .. controls (6.30,2.10) and (6.30,1.90) .. (6.25,1.75);
\draw[thick,<-] (5.25,1.75) .. controls (5.45,1.25) and (6.05,1.25) .. (6.25,1.75);
\node at (6.65,2) {$b$};


\node at (2.5,3.05) {$a$};
\node at (2.5,0.95) {$a$};

\node at (-0.1,1.2) {$q_1$};
\node at (4.9,1.2) {$q_2$};
\end{scope}


\begin{scope}[shift={(0,5.0)}]
%\draw[thin,yellow] (0,-1) grid (6,4);

\draw[thick,->] (-0.80,4) -- (-0.15,4);
\draw[thick,->] (-0.80,2) -- (-0.15,2);
\draw[thick,->] (-0.80,0) -- (-0.15,0);

\draw[thick] (0.15,4) arc (0:360:1.5mm);
\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick] (0.15,0) arc (0:360:1.5mm);

\draw[thick] (5.15,0.5) arc (0:360:1.5mm);
\draw[thick] (5.25,0.5) arc (0:360:2.5mm);

\draw[thick] (5.15,3.5) arc (0:360:1.5mm);
\draw[thick] (5.25,3.5) arc (0:360:2.5mm);

\draw[thick,->] (5.25,3.35) .. controls (6.60,3.25) and (6.60,0.75) .. (5.25,0.65);
\node at (6.55,2) {$b$};

\draw[thick,<-] (5.35,3.65) .. controls (7.80,3.25) and (7.80,0.75) .. (5.45,0.35);
\node at (7.50,2) {$b$};

\draw[thick] (5.1,0.25) .. controls (4.25,-0.35) and (5,-0.77) .. (5.11,-0.80);

\draw[thick] (5.10,-0.80) .. controls (5.20,-0.80) and (5.30,-0.85) .. (5.5,-0.80);

\draw[thick,<-] (5.20,0.25)  .. controls (6.5,0.05) and (6.0,-0.75) .. (5.5,-0.80);

\node at (6.30,-0.25) {$b$};


\node at (0,4.60) {$q_1'''$};
\node at (0,2.60) {$q_1''$};
\node at (0,0.60) {$q_1'$};

\node at (5.30,4.25) {$q_2''$};
\node at (5.2,1.3) {$q_2'$};

\draw[thick,->] (0.10,4.10) .. controls (0.40,5) and (4.60,5) .. (4.85,3.75);

\draw[thick,<-] (0,3.85) .. controls (0.25,2.75) and (4.5,2.75) .. (4.75,3.53);

\draw[thick,->] (0.10,2.1) .. controls (0.40,2.1) and (4.25,2.1) .. (4.8,3.30);

\draw[thick,->] (0.10,1.9) .. controls (0.35,1.9) and (4.60,1.9) .. (4.85,0.70);

\draw[thick] (0.15,0) .. controls (0.40,0) and (1.55,0) .. (2.0,0.30);
\draw[thick] (2.1,0.40) -- (4.2,1.27);
\draw[thick,->] (4.3,1.37) .. controls (4.5,1.5) and (4.80,1.5) .. (5.17,3.25);

\draw[thick,<-] (0.00,1.85) .. controls (0.25,0) and (4.50,0) .. (4.75,0.5);

\draw[thick,<-] (0.0,-0.15) .. controls (0.40,-1) and (4.5,-1) .. (4.83,0.30);

\node at (3,5.0) {$a$};
\node at (2.5,3.30) {$a$};
\node at (1.75,2.45) {$a$};
\node at (3.5,1.8) {$a$};
\node at (1,1) {$a$};
\node at (2.8,1.00) {$a$};
\node at (2.5,-0.5) {$a$};


\end{scope}

\end{tikzpicture}
    \caption{A weak covering, with three states mapping to $q_1$ and two states mapping to $q_2$.  }
    \label{figure-G1}
\end{figure}

==> figure-G2.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);
\draw[thick,dashed] (-1,4) -- (5,4);
\draw[thick,dashed] (-1,0) -- (5,0);

\draw[thick,->] (0.5,4) .. controls (0.6,6) and (3.4,6) .. (3.5,4);

\draw[thick,->] (1.5,4) .. controls (1.6,4.75) and (2.4,4.75) .. (2.5,4);

\draw[thick] (1.5,0) .. controls (1.6,-0.75) and (2.4,-0.75) .. (2.5,0);

\draw[thick] (0.5,0) .. controls (0.6,-2) and (3.4,-2) .. (3.5,0);

\draw[thick,->] (0.5,0) -- (0.5,0.75);
\draw[thick] (0.5,0.75) -- (0.5,1.00);

%\draw[thick,->] (1.5,0) -- (1.5,0.75);
%\draw[thick] (1.5,0.75) -- (1.5,1.00);

\draw[thick,->] (0.5,1) -- (0.80,1.30);
\draw[thick] (0.80,1.30) -- (1.0,1.5);

%\draw[thick,->] (1.5,1) -- (1.2,1.3);
\draw[thick] (1.2,1.3) -- (1.0,1.5);

\draw[thick,<-] (1.2,1.3) .. controls (1.3,1.2) and (1.5,0.1) .. (1.5,0);



\draw[thick,->] (1.0,1.5) .. controls (1.1,2.5) and (1.4,1.5) .. (1.5,3);

\draw[thick] (1.5,3) -- (1.5,4);

\draw[thick,->] (0.5,1) -- (0.15,1.70);
\draw[thick] (0.15,1.70) -- (0,2);

\draw[thick] (0,2) .. controls (0.1,3) and (0.4,2) .. (0.5,4);

\draw[thick] (2.5,0) -- (2.6,0.25);
\draw[thick,<-] (2.6,0.25) -- (3,1);

\draw[thick] (3.5,0) -- (3.40,0.25);
\draw[thick,<-] (3.40,0.25) -- (3.00,1);

\draw[thick] (3,1) -- (3,1.35);
\draw[thick,<-] (3,1.35) -- (3,2);

\draw[thick,->] (2.5,2.5) -- (2.8,2.2);
\draw[thick] (2.8,2.2) -- (3,2);

\draw[thick] (3,2) -- (3.2,2.2);
\draw[thick,<-] (3.2,2.2) -- (3.5,2.5);


\draw[thick,->] (2.5,4) -- (2.5,3);
\draw[thick] (2.5,3) -- (2.5,2.5);

\draw[thick,->] (3.5,4) -- (3.5,3);
\draw[thick] (3.5,3) -- (3.5,2.5);

\node at (9, 5) {caps};
\node at (9,2) {trivalent vertices};
\node at (9,-1) {cups};

\end{scope}


\end{tikzpicture}
    \caption{A closed one-foam $C$ (an endomorphism of the identity object $\one$ of $\FCob$) in standard position.}
    \label{figure-G2}
\end{figure}

==> figure-H1.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (4,4);

\draw[thick] (0.15,2) arc (0:360:1.5mm);
\draw[thick,fill] (4.15,2) arc (0:360:1.5mm);

\draw[thick,<-] (0.25,2.25) .. controls (0.5,3.25) and (3.5,3.25) .. (3.75,2.25);

\draw[thick,->] (0.25,1.75) .. controls (0.5,0.75) and (3.5,0.75) .. (3.75,1.75);

\draw[thick,->] (-0.25,2.40) arc (30:330:0.75);

\node at (2,3.40) {$b$};
\node at (2,0.60) {$b$};

\node at (-2.05,2) {$a$};

\node at (0.1,1.15) {$q_1$};

\node at (4.65,2) {$q_0$};

\node at (10,2.5) {$Q'=\{ q_0,q_1\}$};
\node at (9.5,1.5) {$Q'' = \{ q_0\}$};

\end{scope}

\end{tikzpicture}
    \caption{Two-state automaton $(Q')$ with $Q''=\{q_0\}\subset Q'=\{ q_0,q_1\}$ and language $L''$ in \eqref{eq_language_L2} of circular words that pass through $q_0$.}
    \label{figure-H1}
\end{figure}

==> table-001.tex <==
\begin{figure}
    \centering
\begin{tikzpicture}[scale=0.6]
\begin{scope}[shift={(0,0)}]
%\draw[thin,yellow] (0,0) grid (20,5);

\draw[thick] (0,6) -- (19.75,6);
\draw[thick] (0,5) -- (19.75,5);
\draw[thick] (0,4) -- (19.75,4);
\draw[thick] (0,3) -- (19.75,3);
\draw[thick] (0,2) -- (19.75,2);
\draw[thick] (0,1) -- (19.75,1);
\draw[thick] (0,0) -- (19.75,0);

\draw[thick] (0,0) -- (0,6);

\node at (1.175,4.5) {TQFT};
\node at (1.175,3.5) {$\mcF(+)$};
\node at (1.175,2.5) {$L_{\circ}$};
\node at (1.175,1.5) {$L_{\I}$};
\draw[thick,<-] (1.545,0.5) arc (0:360:0.37);

\draw[thick] (2.35,0) -- (2.35,6);

\node at (5.2,5.5) {Automaton $(Q)$};
\node at (5.2,4.5) {Yes};
\node at (5.2,3.5) {free $\Bool$-module};
\node at (5.2,2.5) {strongly circular};
\node at (5.2,1.5) {regular language};
\node at (5.2,0.5) {evaluates to $1\in\Bool$};

\draw[thick] (8,0) -- (8,6);

\node at (11.1,5.5) {$\Tau$-automaton $(X)$};
\node at (11.1,4.5) {Yes};
\node at (11.1,3.5) {projective $\Bool$-module};
\node at (11.1,2.5) {strongly circular};
\node at (11.1,1.5) {regular language};
\node at (11.1,0.5) {evaluates to $1\in\Bool$};

\draw[thick] (14.25,0) -- (14.25,6);

\node at (17,5.5) {pair $(L_{\I},L_{\circ})$};
\node at (17,4.5) {No, in general};
\node at (17,3.5) {finite $\Bool$-module};
\node at (17,2.5) {circular};
\node at (17,1.5) {regular language};
\node at (17,0.5) {either $0$ or $1\in\Bool$};

\draw[thick] (19.75,0) -- (19.75,6);


\end{scope}
    
\end{tikzpicture}
    \caption{TQFTs associated to automata and $\Tau$-automata (present paper) vs topological theories associated to pairs $(L_\I,L_{\circ})$ of a regular language and a regular circular language~\cite{IK-top-automata}. }
    \label{table-001}
\end{figure}
